Randomized Deep Structured Prediction for Discourse-Level Processing

Expressive text encoders such as RNNs and Transformer Networks have been at the center of NLP models in recent work. Most of the effort has focused on sentence-level tasks, capturing the dependencies between words in a single sentence, or pairs of sentences. However, certain tasks, such as argumentation mining, require accounting for longer texts and complicated structural dependencies between them. Deep structured prediction is a general framework to combine the complementary strengths of expressive neural encoders and structured inference for highly structured domains. Nevertheless, when the need arises to go beyond sentences, most work relies on combining the output scores of independently trained classifiers. One of the main reasons for this is that constrained inference comes at a high computational cost. In this paper, we explore the use of randomized inference to alleviate this concern and show that we can efficiently leverage deep structured prediction and expressive neural encoders for a set of tasks involving complicated argumentative structures.

==> figures/4forums.tex <==
\begin{tikzpicture}
    \definecolor{agreement}{HTML}{56c1ff}
    \definecolor{con}{HTML}{D81159}
    \definecolor{disagreement}{HTML}{ffffff}

    \begin{scope}[every node/.style={circle, thick,draw, minimum size=2em}]
        \node[pattern=north east lines, pattern color=black] (A) at (0,0) {};
        \node[pattern=north east lines, pattern color=con] (B) at (-1,-2) {};
        \node[pattern=north east lines, pattern color=black] (C) at (1,-2) {};
        \node[pattern=north east lines, pattern color=black] (D) at (-2,-4) {};
        \node[pattern=north east lines, pattern color=con] (E) at (0,-4) {};
        \node[pattern=north east lines, pattern color=black] (F) at (2,-4) {} ;
    \end{scope}

    \begin{scope}[>={Stealth}]
        \path [->, thick] (B) edge node[fill=disagreement, draw=black, rectangle, minimum size=0.5em, inner sep=0pt, anchor=center, pos=0.4] {} (A);
        \path [->, thick] (C) edge node[fill=agreement, draw=black, rectangle, minimum size=0.5em, inner sep=0pt, anchor=center, pos=0.4] {} (A);
        \path [->, thick] (D) edge node[fill=disagreement, draw=black, rectangle, minimum size=0.5em, inner sep=0pt, anchor=center, pos=0.4] {} (B);
        \path [->, thick] (E) edge node[fill=agreement, draw=black, rectangle, minimum size=0.5em, inner sep=0pt, anchor=center, pos=0.4] {} (B);
        \path [->, thick] (F) edge node[fill=agreement, draw=black, rectangle, minimum size=0.5em, inner sep=0pt, anchor=center, pos=0.4] {} (C);
    \end{scope}

    % legend
    \begin{scope}
        \matrix [] at (1.75,-0.3) {
            \node [rectangle, minimum size=0.5em, inner sep=0pt, fill=black, label=right:{\footnotesize pro}] {}; \\[-0.3em]
            \node [rectangle, minimum size=0.5em, inner sep=0pt, fill=con, label=right:{\footnotesize con}] {}; \\[-0.2em]
            \node [rectangle, minimum size=0.45em, inner sep=0pt, fill=agreement, draw=black, thick, label=right:{\footnotesize agree}] {}; \\[-0.35em]
            \node [rectangle, minimum size=0.45em, inner sep=0pt, fill=disagreement, draw=black, thick, label=right:{\footnotesize disagree}] {}; \\[-0.3em]
        };
    \end{scope}
\end{tikzpicture}

==> figures/argmining.tex <==
\begin{tikzpicture}
    \definecolor{coparent}{HTML}{56c1ff}
    \definecolor{stance}{HTML}{D81159}
    \definecolor{grandparent}{HTML}{FB8B24}

    \begin{scope}[every node/.style={circle, thick,draw, minimum size=2em}]
        \node (A) at (0,0) {\scriptsize MC};
        \node (B) at (-1,-2) {C};
        \node (C) at (1,-2) {C};
        \node (D) at (-2,-4) {P};
        \node (E) at (0,-4) {P};
        \node (F) at (2,-4) {P} ;

        % helper
        \node[rectangle, minimum size=0.5em, inner sep=0pt, coparent, fill=coparent] (G) at (-1,-3.5) {};
        \node[rectangle, minimum size=0.5em, inner sep=0pt, coparent, fill=coparent] (H) at (0,-1.5) {};
    \end{scope}

    \begin{scope}[>={Stealth}]
        \path [->, thick] (B) edge node[fill=stance, rectangle, minimum size=0.5em, inner sep=0pt, anchor=center, pos=0.4] {} (A);
        \path [->, thick] (C) edge node[fill=stance, rectangle, minimum size=0.5em, inner sep=0pt, anchor=center, pos=0.4] {} (A);
        \path [->, thick] (D) edge node[fill=stance, rectangle, minimum size=0.5em, inner sep=0pt, anchor=center, pos=0.4] {} (B);
        \path [->, thick] (E) edge node[fill=stance, rectangle, minimum size=0.5em, inner sep=0pt, anchor=center, pos=0.4] {} (B);
        \path [->, thick] (F) edge node[fill=stance, rectangle, minimum size=0.5em, inner sep=0pt, anchor=center, pos=0.4] {} (C);

        % grandparents
        \path [->, thick, draw=grandparent, grandparent] (A) edge[bend right=30]  node {} (D);
        \path [->, thick, draw=grandparent, grandparent] (A) edge[bend left=30]  node {} (F);
        \path [->, thick, draw=grandparent, grandparent] (A) edge[bend left=15]  node {} (E);

        % co-parents
        \path [-, thick] (B) edge[coparent, fill=coparent] node {} (G);
        \path [->, thick] (G) edge[coparent, fill=coparent] node {} (D);
        \path [->, thick] (G) edge[coparent, fill=coparent] node {} (E);

        \path [-, thick] (A) edge[coparent, fill=coparent] node {} (H);
        \path [->, thick] (H) edge[coparent, fill=coparent] node {} (B);
        \path [->, thick] (H) edge[coparent, fill=coparent] node {} (C);
    \end{scope}

    % legend
    \begin{scope}
        \matrix [] at (-1.6,-0.3) {
            \node [rectangle, minimum size=0.5em, inner sep=0pt, fill=black, label=right:{\footnotesize link}] {}; \\[-0.3em]
            \node [rectangle, minimum size=0.5em, inner sep=0pt, fill=stance, label=right:{\footnotesize stance}] {}; \\[-0.3em]
            \node [rectangle, minimum size=0.5em, inner sep=0pt, fill=grandparent, label=right:{\footnotesize grandparent}] {}; \\[-0.3em]
            \node [rectangle, minimum size=0.5em, inner sep=0pt, fill=coparent, label=right:{\footnotesize co-parent}] {}; \\[-0.3em]
        };
    \end{scope}
\end{tikzpicture}

==> figures/inference_runtime.tex <==
\begin{tikzpicture}
    \begin{axis}[
        /pgf/number format/.cd,
        1000 sep={},
        width=15.5cm,
        height=8.8cm,
        label style={font=\Large},
        major x tick style=transparent,
        ybar=5pt,
        bar width=10pt,
        ymajorgrids=true,
        ylabel={Inference in Seconds},
        symbolic x coords={AM Base, AM Full, 4F Base, 4F AC},
        xticklabels={Base ArgMining, Full ArgMining, Base \fourforums, AC \fourforums},
        x tick label style={text width=5em, align=center},
        xtick=data,
        scaled y ticks=false,
        enlarge x limits=0.175,
        ymin=0.4,
        ymax=700,
        ymode=log,
        point meta=rawy,
        log ticks with fixed point,
        log origin=infty,
        legend cell align=left,
        nodes near coords,
        every node near coord/.append style={font=\footnotesize, color=black},
        legend columns=4,
        legend style={
                at={(0.5,1.04)},
                anchor=south,
                font=\Large,
                /tikz/column 2/.style={column sep=3ex}
        },
        every axis plot/.append style={fill},
        grid style=dashed,
    ]
        % ILP
        \addplot[index of colormap=0 of RdBu-4]
            coordinates {(AM Base, 120) (AM Full, 290) (4F Base, 12) (4F AC, 34)};
        \addlegendentry{\hspace*{0.2em}ILP\phantom{$^3$}}

        % AD3
        \addplot[index of colormap=1 of RdBu-4]
            coordinates {(AM Base, 71) (AM Full, 295) (4F Base, 19) (4F AC, 128)};
        \addlegendentry{\hspace*{0.2em}AD$^3$\hspace*{1em}}

        % Rand-C
        \addplot[index of colormap=2 of RdBu-4]
             coordinates {(AM Base, 12) (AM Full, 33) (4F Base, 0.9) (4F AC, 3.9)};
        \addlegendentry{\hspace*{0.2em}Rand-C\phantom{$^3$}\hspace*{1em}}

        % Rand
        \addplot[index of colormap=3 of RdBu-4]
             coordinates {(AM Base, 17) (AM Full, 28) (4F Base, 0.8) (4F AC, 0.9)};
        \addlegendentry{\hspace*{0.2em}Rand\phantom{$^3$}}
    \end{axis}
\end{tikzpicture}

==> figures/inference_speedup.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=6cm,
        major x tick style=transparent,
        ybar=4pt,
        bar width=10pt,
        ymajorgrids=true,
        ylabel={Inference Speedup Factor},
        symbolic x coords={AM Base, AM Full, 4F Base, 4F AC},
        xtick=data,
        xticklabels={Base ArgMining, Full ArgMining, Base \fourforums, AC\\ \fourforums},
        x tick label style={font=\small, text width=4.5em, align=center},
        scaled y ticks=false,
        enlarge x limits=0.2,
        ymin=0,
        ymax=30,
        point meta=rawy,
        log ticks with fixed point,
        log origin=infty,
        legend cell align=left,
        nodes near coords,
        every node near coord/.append style={font=\scriptsize, color=black},
        legend columns=2,
        legend style={
                at={(0.5,1.04)},
                anchor=south,
                column sep=1ex,
        },
        every axis plot/.append style={fill},
        grid style=dashed,
    ]
        % against Gurobi
        \addplot[index of colormap=2 of RdBu-4]
            coordinates {(AM Base, 9.1) (AM Full, 7.3) (4F Base, 11) (4F AC, 8.7)};
        \addlegendentry{\hspace*{0.2em}Randomized vs. ILP\phantom{$^3$}\hspace*{1em}}

        % against AD3
        \addplot[index of colormap=3 of RdBu-4]
             coordinates {(AM Base, 5.3) (AM Full, 7.5) (4F Base, 19) (4F AC, 27)};
        \addlegendentry{\hspace*{0.2em}Randomized vs. AD$^3$}
    \end{axis}
\end{tikzpicture}

==> figures/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=20,
    ymin=0,
    ymax=0.4,
    legend columns=3, 
    legend style={
      font=\Large,
      draw=white!15!black,
      /tikz/column 3/.style={column sep=1pt}
      }
    ]
    \addlegendimage{black, line width=1pt}
    \addlegendentry{\hspace*{0.2em}ILP\hspace*{1em}};

    \addlegendimage{index of colormap=0 of RdBu-4, mark=square, mark size=3pt, line width=1pt}
    \addlegendentry{\hspace*{0.2em}ArgMining\hspace*{1em}};

    \addlegendimage{index of colormap=3 of RdBu-4, mark=triangle, mark size=4pt, line width=1pt}
    \addlegendentry{\hspace*{0.2em}\textsc{4Forums}};
    \end{axis}
\end{tikzpicture}


==> figures/runtime_deep_shallow.tex <==
\begin{tikzpicture}
    \begin{axis}[
        /pgf/number format/.cd,
        1000 sep={},
        width=14cm,
        height=6cm,
        major x tick style=transparent,
        ybar=5pt,
        bar width=13pt,
        ymajorgrids=true,
        ylabel={Runtime in Seconds},
        symbolic x coords={AM Base, AM Stance, AM 2nd Order, AM Full},
        xticklabels={Base ArgMining, Stance ArgMining, 2nd Order ArgMining, Full ArgMining},
        x tick label style={text width=4.5em, align=center},
        xtick=data,
        scaled y ticks=false,
        enlarge x limits=0.2,
        ymin=100,
        ymax=10000,
        ymode=log,
        % ymin=200,
        % ymax=6000,
        point meta=rawy,
        log ticks with fixed point,
        log origin=infty,
        legend cell align=left,
        nodes near coords,
        every node near coord/.append style={font=\scriptsize, color=black},
        legend style={
                at={(0.18,0.715)},
                anchor=south east,
                column sep=1ex
        }
    ]
        % Deep
        \addplot[style={one,fill=one,mark=none}]
            coordinates {(AM Base, 290) (AM Stance, 435) (AM 2nd Order, 1236) (AM Full, 1655)};

        % Shallow
        \addplot[style={five,fill=five,mark=none}]
             coordinates {(AM Base, 696) (AM Stance, 668) (AM 2nd Order, 3422) (AM Full, 5440)};

        \legend{Deep, Shallow}
    \end{axis}
\end{tikzpicture}

==> figures/test_inference_performance.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Restarts},
        ylabel={Avg. F1 (normalized)},
        width=10cm,
        height=5.5cm,
        major x tick style=transparent,
        legend style={
                at={(0.98,0.03)},
                anchor=south east},
        xmin=1, xmax=100,
        ymin=0.83, ymax=1.02,
        xtick={1,20,40,60,80,100},
        ytick={0.85,0.9,0.95,1.0},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[black, line width=0.75pt] coordinates {(1,1) (100,1)};
    \addlegendentry{ILP};
    
    \addplot[index of colormap=0 of RdBu-4, smooth, mark=square, line width=0.75pt] coordinates {
        (1, 0.906)
        % (5, 0.941)
        (10, 0.954)
        % (15, 0.971)
        (20, 0.984)
        % (25, 0.985)
        (30, 0.990)
        % (35, 0.988)
        (40, 0.990)
        % (45, 0.998)
        (50, 0.996)
        % (55, 0.988)
        (60, 0.997)
        % (65, 0.998)
        (70, 0.999)
        % (75, 0.992)
        (80, 0.995)
        % (85, 1.000)
        (90, 1.000)
        % (95, 0.996)
        (100, 1.000)
    };
    \addlegendentry{ArgMining};
    
    \addplot[index of colormap=3 of RdBu-4, smooth, mark=triangle, mark size=3pt, line width=0.75pt] coordinates {
        (1, 0.841)
        % (5, 0.874)
        (10, 0.908)
        % (15, 0.910)
        (20, 0.922)
        % (25, 0.933)
        (30, 0.935)
        % (35, 0.942)
        (40, 0.936)
        % (45, 0.938)
        (50, 0.956)
        % (55, 0.956)
        (60, 0.940)
        % (65, 0.938)
        (70, 0.952)
        % (75, 0.938)
        (80, 0.949)
        % (85, 0.954)
        (90, 0.957)
        % (95, 0.966)
        (100, 0.957)
    };
    \addlegendentry{\textsc{4Forums}};
    \end{axis}
\end{tikzpicture}

==> figures/test_inference_performance_small.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Restarts},
        ylabel={Avg. F1 (normalized)},
        label style={font=\huge},
        tick label style={font=\huge},
        height=8cm,
        major x tick style=transparent,
        xmin=1, xmax=100,
        ymin=0.83, ymax=1.02,
        xtick={1,20,40,60,80,100},
        ytick={0.85,0.9,0.95,1.0},
        ymajorgrids=true,
        grid style=dashed,
    ]

    % ILP
    \addplot[black, line width=1.5pt] coordinates {(1,1) (100,1)};
    
    % ArgMining
    \addplot[index of colormap=0 of RdBu-4, smooth, mark=square, mark size=4pt, line width=1.5pt] coordinates {
        (1, 0.906)
        (10, 0.954)
        (20, 0.984)
        (30, 0.990)
        (40, 0.990)
        (50, 0.996)
        (60, 0.997)
        (70, 0.999)
        (80, 0.995)
        (90, 1.000)
        (100, 1.000)
    };
    
    % 4Forums
    \addplot[index of colormap=3 of RdBu-4, smooth, mark=triangle, mark size=6pt, line width=1.5pt] coordinates {
        (1, 0.841)
        (10, 0.908)
        (20, 0.922)
        (30, 0.935)
        (40, 0.936)
        (50, 0.956)
        (60, 0.940)
        (70, 0.952)
        (80, 0.949)
        (90, 0.957)
        (100, 0.957)
    };
    \end{axis}
\end{tikzpicture}

==> figures/test_inference_time.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Restarts},
        ylabel={Time (normalized)},
        width=10cm,
        height=5.5cm,
        major x tick style=transparent,
        legend style={
                at={(0.02,0.97)},
                anchor=north west},
        xmin=1, xmax=100,
        ymin=0, 
        xtick={1, 20, 40, 60, 80, 100},
        ytick={0, 0.25, 0.5, 0.75, 1},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[black, line width=0.75pt] coordinates {(1,1) (100,1)};
    \addlegendentry{ILP};
    
    \addplot[index of colormap=0 of RdBu-4, smooth, mark=square, line width=0.75pt] coordinates {
        (1, 0.09744043825489881)
        % (5, 0.10980404533538471)
        (10, 0.16399207232940824)
        % (15, 0.2041135081617426)
        (20, 0.24875978404648416)
        % (25, 0.27935130205945025)
        (30, 0.33264775325778895)
        % (35, 0.3775469707627685)
        (40, 0.4198897937798308)
        % (45, 0.4542041940369547)
        (50, 0.5263588303056363)
        % (55, 0.5591497247763578)
        (60, 0.5593572314097257)
        % (65, 0.6095182242608189)
        (70, 0.6825656479248352)
        % (75, 0.7236100803704411)
        (80, 0.7904777400202918)
        % (85, 0.8646537283715078)
        (90, 0.8982684702174863)
        % (95, 0.9590742141124488)
        (100, 0.9330318489181973)
    };
    \addlegendentry{ArgMining};
    
    \addplot[index of colormap=3 of RdBu-4, smooth, mark=triangle, mark size=3pt, line width=0.75pt] coordinates {
        (1, 0.026181258407293583)
        % (5, 0.028304212233599496)
        (10, 0.03145105698529412)
        % (15, 0.034048510532753144)
        (20, 0.03785011815089806)
        % (25, 0.040144920349121094)
        (30, 0.04446590647977942)
        % (35, 0.04693171557258158)
        (40, 0.050649642944335944)
        % (45, 0.05300998687744141)
        (50, 0.05734845703723384)
        % (55, 0.05927749708587048)
        (60, 0.06324225781010646)
        % (65, 0.06601399066401463)
        (70, 0.06932791541604436)
        % (75, 0.07271373973173254)
        (80, 0.07574118819891239)
        % (85, 0.0780645071291456)
        (90, 0.08182366689046225)
        % (95, 0.08524389827952666)
        (100, 0.086822135775697)
    };
    \addlegendentry{\textsc{4Forums}};
    \end{axis}
\end{tikzpicture}

==> figures/test_inference_time_small.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Restarts},
        ylabel={Time (normalized)},
        label style={font=\huge},
        tick label style={font=\huge},
        height=8cm,
        major x tick style=transparent,
        xmin=1, xmax=100,
        ymin=0, 
        xtick={1, 20, 40, 60, 80, 100},
        ytick={0, 0.25, 0.5, 0.75, 1},
        ymajorgrids=true,
        grid style=dashed,
    ]

    % ILP
    \addplot[black, line width=1.5pt] coordinates {(1,1) (100,1)};
    
    % ArgMining
    \addplot[index of colormap=0 of RdBu-4, smooth, mark=square, mark size=4pt, line width=1.5pt] coordinates {
        (1, 0.09744043825489881)
        (10, 0.16399207232940824)
        (20, 0.24875978404648416)
        (30, 0.33264775325778895)
        (40, 0.4198897937798308)
        (50, 0.5263588303056363)
        (60, 0.5593572314097257)
        (70, 0.6825656479248352)
        (80, 0.7904777400202918)
        (90, 0.8982684702174863)
        (100, 0.9330318489181973)
    };
    
    % 4Forums
    \addplot[index of colormap=3 of RdBu-4, smooth, mark=triangle, mark size=6pt, line width=1.5pt] coordinates {
        (1, 0.026181258407293583)
        (10, 0.03145105698529412)
        (20, 0.03785011815089806)
        (30, 0.04446590647977942)
        (40, 0.050649642944335944)
        (50, 0.05734845703723384)
        (60, 0.06324225781010646)
        (70, 0.06932791541604436)
        (80, 0.07574118819891239)
        (90, 0.08182366689046225)
        (100, 0.086822135775697)
    };
    \end{axis}
\end{tikzpicture}
